The Zurich Environmental Study (ZENS) of Galaxies in Groups along the Cosmic Web. I. Which Environment Affects Galaxy Evolution?

The Zurich Environmental Study (ZENS) is based on a sample of ~1500 galaxy members of 141 groups in the mass range ~10^12.5-14.5 M_sun within the narrow redshift range 0.05<z<0.0585. ZENS adopts novel approaches, here described, to quantify four different galactic environments, namely: (1) the mass of the host group halo; (2) the projected halo-centric distance; (3) the rank of galaxies as central or satellites within their group halos; and (4) the filamentary large-scale structure (LSS) density. No self-consistent identification of a central galaxy is found in ~40% of <10^13.5 M_sun groups, from which we estimate that ~15% of groups at these masses are dynamically unrelaxed systems. Central galaxies in relaxed and unrelaxed groups have in general similar properties, suggesting that centrals are regulated by their mass and not by their environment. Centrals in relaxed groups have however ~30% larger sizes than in unrelaxed groups, possibly due accretion of small satellites in virialized group halos. At M>10^10 M_sun, satellite galaxies in relaxed and unrelaxed groups have similar size, color and (specific) star formation rate distributions; at lower galaxy masses, satellites are marginally redder in relaxed relative to unrelaxed groups, suggesting quenching of star formation in low-mass satellites by physical processes active in relaxed halos. Finally, relaxed and unrelated groups show similar stellar mass conversion efficiencies, peaking at halo masses around 10^12.5 M_sun. In the enclosed ZENS catalogue we publish all environmental diagnostics as well as the galaxy structural and photometric measurements described in companion ZENS papers II and III.

==> (inline-0) <==
\begin{deluxetable}{lcccccccccccc}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Coordinates, properties and LSS environment of the \emph{ZENS} groups. \label{tab:ZENs_prop}}
\tablehead{
\colhead{name} & \colhead{RA} & \colhead{DEC} & \colhead{$z$} & \colhead{$r_{rms}$} & \colhead{$\hat{R}_{200}$} & \colhead{$\sigma$} & \colhead{L$_{GROUP}$} & \colhead{N$_m$} & \colhead{M$_{GROUP}$} & \colhead{$\log(1+\delta_{LSS})$} & \colhead{Env.} \\
& \colhead{(B1950)}  & \colhead{(B1950)} & &   \colhead{(Mpc)} & \colhead{(Mpc)} & \colhead{($$km s$^{-1}$)} & \colhead{($10^{10}\Lsol$)} &  & \colhead{($10^{12}\Msol$)} &  & 
}
\startdata
 $^2$ 2PIGG-s1248        &  23:41:34.53  &  -26:44:18.8  &  0.05188  & 0.362 &    0.340    &  600.7  &    4.990    &    8  &    4.683    &     0.78  &  4  \\   
 $^2$ 2PIGG-s1272        &  23:37:55.83  &  -30:07:02.9  &  0.05079  & 0.784 &    0.465    &  247.6  &    8.602    &    9  &    11.98    &     0.03  &  2  \\   
 $^2$ 2PIGG-s1282        &  23:43:44.24  &  -27:40:01.7  &  0.05038  & 0.446 &    0.356    &  148.8  &    5.414    &    8  &    5.363    &     0.65  &  4  \\   
 $^2$ 2PIGG-s1308        &  23:59:16.70  &  -35:45:24.3  &  0.05143  & 0.338 &    0.328    &  287.4  &    4.678    &    5  &    4.211    &     0.34  &  3  \\   
 $^2$ 2PIGG-s1313         &  23:43:59.64  &  -28:17:42.9  &  0.05020  & 0.454 &    0.445    &   57.2  &    7.976    &    6  &    10.49    &     0.40  &  3  \\   
 $^5$ 2PIGG-s1325         &  22:28:47.25  &  -27:04:44.6  &  0.05066  & 0.222 &    0.363    &   42.0  &    5.624    &    5  &    5.719    &    -0.00  &  2  \\   
 $^5$ 2PIGG-s1334         &  23:31:22.74  &  -30:08:48.2  &  0.05157  & 0.785 &    0.840    &  301.9  &    26.53    &   23  &    70.70    &     0.92  &  4  \\   
 $^2$ 2PIGG-s1349        &  23:53:45.32  &  -25:48:25.1  &  0.05122  & 0.272 &    0.236    &  132.0  &    2.378    &    6  &    1.564    &    -0.38  &  1  \\   
 $^2$ 2PIGG-s1390        &  22:11:20.62  &  -26:12:44.0  &  0.05192  & 0.481 &    0.449    &  261.7  &    8.102    &    5  &    10.78    &     0.73  &  4  \\   
 $^2$ 2PIGG-s1418        &  02:29:19.43  &  -25:23:58.9  &  0.05275  & 0.349 &    0.271    &  264.8  &    3.218    &    5  &    2.374    &     0.00  &  2  \\   
 $^5$ 2PIGG-s1454         &  01:16:41.52  &  -31:21:13.0  &  0.05270  & 0.373 &    0.288    &  161.5  &    3.653    &    5  &    2.861    &     0.15  &  2  \\   
 $^5$ 2PIGG-s1459         &  22:39:44.52  &  -25:22:48.2  &  0.05294  & 0.380 &    0.283    &   58.3  &    3.529    &    5  &    2.717    &     0.57  &  3  \\   
 $^5$ 2PIGG-s1471         &  23:42:25.65  &  -26:54:06.7  &  0.05276  & 0.721 &    0.689    &  255.4  &    17.49    &   15  &    39.06    &     0.97  &  4  \\   
 $^2$ 2PIGG-s1476        &  00:38:10.18  &  -28:16:13.4  &  0.05366  & 0.395 &    0.325    &  172.1  &    4.610    &    5  &    4.116    &     0.29  &  3  \\   
 $^5$ 2PIGG-s1481         &  23:18:56.30  &  -30:30:23.4  &  0.05360  & 0.243 &    0.410    &   24.9  &    6.969    &    7  &    8.280    &    -0.26  &  1  \\   
 $^2$ 2PIGG-s1520        &  23:59:28.18  &  -35:09:38.0  &  0.05434  & 0.603 &    0.505    &  219.3  &    9.951    &    9  &    15.46    &     0.48  &  3  \\   
 $^5$ 2PIGG-s1538$^*$         &  00:33:27.53  &  -31:31:14.4  &  0.05447  & 0.254 &    0.366    &   43.4  &    5.724    &    5  &    5.894    &     0.37  &  3  \\   
 $^2$ 2PIGG-s1554        &  22:05:41.02  &  -24:16:55.8  &  0.05610  & 0.448 &    0.598    &  286.9  &    13.41    &    6  &    25.64    &     0.90  &  4  \\   
 $^2$ 2PIGG-s1571        &  02:34:50.63  &  -25:36:33.5  &  0.05676  & 0.286 &    0.501    &  330.8  &    9.835    &   10  &    15.14    &     0.95  &  4  \\   
 $^2$ 2PIGG-s1572        &  01:36:09.86  &  -26:20:05.3  &  0.05534  & 0.312 &    0.308    &  160.8  &    4.173    &    5  &    3.510    &    -0.24  &  1  \\   
 $^1$ 2PIGG-s1600        &  02:44:28.07  &  -28:15:32.1  &  0.05561  & 0.208 &    0.438    &   90.8  &    7.810    &    6  &    10.11    &    -0.04  &  2  \\   
 $^5$ 2PIGG-s1601         &  22:41:13.88  &  -32:54:00.8  &  0.05634  & 0.650 &    0.466    &  169.7  &    8.653    &   10  &    12.11    &     0.00  &  2  \\   
 $^2$ 2PIGG-s1606$^*$         &  02:10:42.52  &  -26:56:25.8  &  0.05700  & 0.353 &    0.515    &  405.0  &    10.29    &    7  &    16.37    &     0.81  &  4  \\   
 $^5$ 2PIGG-s1609         &  23:01:09.93  &  -33:24:56.6  &  0.05461  & 0.636 &    0.849    &  171.4  &    27.29    &   12  &    73.36    &     0.77  &  4  \\   
 $^5$ 2PIGG-s1613         &  22:50:31.74  &  -33:19:03.5  &  0.05552  & 0.306 &    0.279    &   52.3  &    3.433    &    5  &    2.607    &    -0.10  &  2  \\   
 $^4$ 2PIGG-s1614         &  22:22:29.12  &  -25:38:30.9  &  0.05676  & 0.658 &    0.746    &  447.0  &    20.59    &   18  &    49.80    &     0.60  &  4  \\   
 $^5$ 2PIGG-s1632         &  02:36:41.35  &  -27:09:22.1  &  0.05704  & 0.367 &    0.538    &  335.3  &    11.10    &    9  &    18.69    &     0.89  &  4  \\   
 $^5$ 2PIGG-s1635$^*$          &  00:14:10.01  &  -27:25:22.2  &  0.05578  & 0.549 &    0.579    &  189.1  &    12.64    &   11  &    23.27    &     0.45  &  3  \\   
 $^2$ 2PIGG-s1641        &  22:25:29.09  &  -30:31:27.6  &  0.05515  & 0.679 &    0.675    &  644.6  &    16.85    &   12  &    36.91    &     1.89  &  4  \\   
 $^2$ 2PIGG-s1654        &  22:26:06.85  &  -25:32:23.8  &  0.05568  & 0.558 &    0.425    &  116.5  &    7.408    &    7  &    9.214    &     0.31  &  3  \\   
 $^3$ 2PIGG-s1659         &  22:29:12.65  &  -25:39:07.8  &  0.05655  & 0.510 &    0.244    &  279.0  &    2.580    &    5  &    1.743    &     0.15  &  2  \\   
 $^5$ 2PIGG-s1661         &  01:55:37.94  &  -27:40:31.3  &  0.05650  & 0.393 &    0.253    &  211.3  &    2.802    &    5  &    1.951    &     0.46  &  3  \\   
 $^2$ 2PIGG-s1662        &  22:05:07.47  &  -29:11:55.6  &  0.05616  & 0.667 &    0.492    &  206.0  &    9.512    &    6  &    14.30    &     1.35  &  4  \\   
 $^2$ 2PIGG-s1665         &  02:35:48.88  &  -26:54:17.1  &  0.05701  & 0.900 &    0.885    &  284.2  &    30.06    &   13  &    83.24    &     0.80  &  4  \\   
 $^2$ 2PIGG-s1666        &  23:56:22.08  &  -34:08:53.4  &  0.05649  & 0.752 &    0.415    &  150.1  &    7.100    &    8  &    8.551    &     0.78  &  4  \\   
 $^5$ 2PIGG-s1670         &  01:03:41.10  &  -34:29:55.1  &  0.05708  & 0.323 &    0.379    &  289.6  &    6.092    &    5  &    6.554    &     0.23  &  3  \\   
 $^2$ 2PIGG-s1671        &  22:21:10.37  &  -30:15:31.1  &  0.05671  & 0.469 &    0.618    &  210.1  &    14.26    &   10  &    28.34    &     0.51  &  3  \\   
 $^2$ 2PIGG-s1673        &  02:31:18.64  &  -26:40:47.4  &  0.05619  & 0.500 &    0.302    &   -70  &    4.008    &    5  &    3.296    &     0.75  &  4  \\   
 $^2$ 2PIGG-s1677        &  22:15:49.09  &  -26:48:48.5  &  0.05630  & 0.392 &    0.630    &   99.6  &    14.78    &    6  &    30.03    &     1.04  &  4  \\   
 $^2$ 2PIGG-s1688        &  22:03:50.60  &  -24:22:35.0  &  0.05510  & 1.163 &    0.665    &  398.0  &    16.34    &   13  &    35.19    &     0.83  &  4  \\   
 $^2$ 2PIGG-s1691         &  23:49:42.16  &  -34:05:28.6  &  0.05635  & 0.570 &    0.616    &  175.1  &    14.16    &    9  &    28.04    &     0.48  &  3  \\   
 $^5$ 2PIGG-s1696$^*$          &  01:52:32.06  &  -28:23:38.3  &  0.05780  & 0.305 &    0.384    &  423.0  &    6.227    &    5  &    6.804    &     0.04  &  2  \\   
 $^2$ 2PIGG-s1708$^*$         &  22:17:33.50  &  -32:56:16.8  &  0.05675  & 0.441 &    0.667    &   90.6  &    16.47    &    7  &    35.61    &     0.47  &  3  \\   
 $^5$ 2PIGG-s1721         &  23:57:13.34  &  -33:46:02.4  &  0.05754  & 0.775 &    0.450    &  169.4  &    8.188    &    6  &    10.99    &     0.94  &  4  \\   
 $^5$ 2PIGG-s1729         &  01:37:38.25  &  -28:12:32.3  &  0.05662  & 0.689 &    0.601    &   52.2  &    13.54    &    5  &    26.07    &     0.01  &  2  \\   
 $^2$ 2PIGG-s1730        &  02:09:44.75  &  -25:58:15.7  &  0.05746  & 0.371 &    0.399    &  215.4  &    6.659    &    5  &    7.646    &    -0.14  &  1  \\   
 $^2$ 2PIGG-s1735        &  23:57:15.26  &  -34:44:59.1  &  0.05663  & 0.770 &    0.670    &  185.6  &    16.60    &   13  &    36.04    &     0.88  &  4  \\   
 $^2$ 2PIGG-s1744        &  22:05:50.68  &  -24:52:57.9  &  0.05664  & 0.642 &    0.439    &  216.4  &    7.829    &    7  &    10.15    &     1.20  &  4  \\   
 $^5$ 2PIGG-s1749         &  01:49:55.62  &  -28:45:38.2  &  0.05692  & 0.377 &    0.285    &   60.0  &    3.578    &    6  &    2.773    &    -0.07  &  2  \\   
 $^2$ 2PIGG-s1752        &  22:18:23.02  &  -26:15:32.7  &  0.05773  & 0.351 &    0.775    &  194.4  &    22.37    &   11  &    56.01    &     0.72  &  4  \\   
 $^5$ 2PIGG-s1762$^*$          &  01:56:00.40  &  -30:49:20.9  &  0.05711  & 0.358 &    0.343    &   -70  &    5.094    &    5  &    4.846    &    -0.57  &  1  \\   
 $^2$ 2PIGG-s1767        &  02:10:38.51  &  -26:39:21.3  &  0.05735  & 0.855 &    0.511    &  242.0  &    10.16    &   11  &    16.03    &     0.60  &  4  \\   
 $^2$ 2PIGG-s1783        &  22:14:30.38  &  -37:14:49.1  &  0.05833  & 0.256 &    0.741    &  208.9  &    20.37    &    8  &    49.00    &     0.79  &  4  \\   
 $^5$ 2PIGG-s1786         &  00:59:46.79  &  -28:41:06.9  &  0.05758  & 0.301 &    0.482    &  109.6  &    9.180    &    8  &    13.43    &     0.03  &  2  \\   
 $^2$ 2PIGG-s1793         &  23:46:48.92  &  -31:03:35.2  &  0.05728  & 0.717 &    0.339    &   -70  &    4.998    &    5  &    4.694    &     0.05  &  2  \\   
 $^5$ 2PIGG-s1798         &  00:56:46.93  &  -26:44:43.0  &  0.05761  & 0.459 &    0.510    &  142.8  &    10.12    &    6  &    15.93    &    -0.44  &  1  \\   
 $^5$ 2PIGG-s1799         &  01:12:14.90  &  -34:12:01.3  &  0.05819  & 0.438 &    0.653    &  199.5  &    15.83    &   13  &    33.50    &     1.47  &  4  \\   
 $^5$ 2PIGG-s1802         &  23:38:30.06  &  -31:22:09.2  &  0.05794  & 0.335 &    0.578    &  136.4  &    12.60    &    7  &    23.16    &     0.76  &  4  \\   
 $^2$ 2PIGG-s1807        &  03:27:32.73  &  -31:44:00.3  &  0.05814  & 0.681 &    0.377    &  121.0  &    6.020    &    5  &    6.423    &     0.67  &  4  \\   
 $^2$ 2PIGG-s1840        &  22:20:27.71  &  -29:21:01.2  &  0.05825  & 0.799 &    0.583    &  132.0  &    12.81    &   10  &    23.79    &     0.63  &  4  \\   
 $^3$ 2PIGG-s1863         &  22:20:57.32  &  -29:48:30.4  &  0.05806  & 0.410 &    0.422    &  114.2  &    7.333    &    6  &    9.047    &     0.63  &  4  \\   
 $^2$ 2PIGG-s1886        &  03:16:48.81  &  -30:35:18.7  &  0.05805  & 0.481 &    0.456    &   87.0  &    8.349    &    5  &    11.37    &     0.52  &  3  \\ 
  $^5$ 2PIGG-s1889        &  01:53:24.18  & -05:02:28.0   & 0.05214   &  0.362 &    0.227  &   355.8  &      2.186  &    5  &    1.40    &     0.21  & 3    \\   
 $^4$ 2PIGG-s1935         &  22:25:04.97  &  -30:49:51.5  &  0.05802  & 1.867 &    1.770    &  554.6  &    200.9    &  159  &     667.0   &     1.76  &  4  \\   
 $^3$ 2PIGG-n1267       &  13:55:38.14  &  -04:26:56.6  &  0.05024  & 0.264 &    0.410    &  371.2  &    6.951    &    5  &     8.241   &    -0.58  &  1  \\   
 $^1$ 2PIGG-n1320       &  10:15:21.93  &  -01:07:51.4  &  0.05076  & 0.497 &    0.631    &  157.6  &    14.78    &   10  &     30.04   &     0.97  &  4  \\   
 $^1$ 2PIGG-n1330       &  10:25:04.34  &  -02:48:39.1  &  0.05044  & 0.287 &    0.440    &   -70  &    7.843    &    5  &     10.19   &     1.38  &  4  \\   
 $^1$ 2PIGG-n1345       &  10:06:15.29  &  -04:15:10.6  &  0.05140  & 0.367 &    0.545    &   61.2  &    11.32    &    8  &     19.33   &     0.83  &  4  \\   
 $^1$ 2PIGG-n1347       &  09:57:13.93  &  -05:02:28.0  &  0.05214  & 0.534 &    0.624    &  167.7  &    14.46    &   10  &     29.00   &     0.78  &  4  \\   
 $^3$ 2PIGG-n1363       &  12:03:15.25  &  -02:41:48.6  &  0.05207  & 0.289 &    0.402    &  221.0  &    6.727    &    8  &     7.781   &    -0.28  &  1  \\   
 $^1$ 2PIGG-n1365       &  10:26:06.57  &  -00:53:25.5  &  0.05153  & 0.483 &    0.510    &  170.8  &    10.08    &    8  &     15.81   &     0.47  &  3  \\   
 $^1$ 2PIGG-n1377       &  11:30:08.88  &  -03:33:45.5  &  0.05154  & 1.330 &    0.856    &  222.3  &    27.76    &   23  &     75.06   &     0.92  &  4  \\   
 $^3$ 2PIGG-n1381       &  14:25:37.08  &  -02:17:49.1  &  0.05215  & 0.426 &    0.468    &  140.0  &    8.704    &   10  &     12.23   &     1.25  &  4  \\   
 $^3$ 2PIGG-n1382        &  14:06:07.75  &   00:04:00.8  &  0.05237  & 0.673 &    0.418    &  255.8  &    7.173    &    7  &     8.709   &     0.26  &  3  \\   
 $^6$ 2PIGG-n1384        &  14:19:07.38  &  -00:08:18.9  &  0.05305  & 0.812 &    0.785    &  308.3  &    22.92    &   11  &     57.96   &     1.44  &  4  \\   
 $^1$ 2PIGG-n1385       &  10:17:28.19  &  -04:46:24.7  &  0.05106  & 0.784 &    0.705    &  275.5  &    18.28    &   17  &     41.77   &     1.45  &  4  \\   
 $^1$ 2PIGG-n1394       &  10:21:34.44  &  -01:48:32.7  &  0.05210  & 0.583 &    0.760    &   75.1  &    21.35    &    8  &     52.44   &     0.82  &  4  \\   
 $^1$ 2PIGG-n1398       &  10:52:36.36  &  -02:26:58.4  &  0.05255  & 0.416 &    0.412    &  115.0  &    6.998    &    5  &     8.339   &     0.27  &  3  \\   
 $^3$ 2PIGG-n1403        &  11:30:37.40  &  -02:34:04.5  &  0.05130  & 0.366 &    0.406    &  219.3  &    6.837    &    7  &     8.003   &    -0.13  &  2  \\   
 $^4$ 2PIGG-n1404$^*$         &  13:43:09.95  &  -05:15:13.1  &  0.05211  & 0.446 &    0.777    &  218.7  &    22.37    &    7  &     56.01   &     0.29  &  3  \\  
 $^3$ 2PIGG-n1413       &  11:21:18.46  &  -03:58:43.0  &  0.05295  & 0.694 &    0.800    &  395.5  &    23.86    &   13  &     61.23   &     1.08  &  4  \\  
 $^1$ 2PIGG-n1416       &  10:23:21.85  &  -02:43:11.3  &  0.05151  & 0.547 &    0.348    &  401.2  &    5.218    &    7  &     5.043   &     1.57  &  4  \\  
 $^4$ 2PIGG-n1418        &  11:38:49.88  &  -02:18:59.3  &  0.05364  & 0.349 &    0.417    &  355.6  &    7.151    &    5  &     8.660   &     0.89  &  4  \\  
 $^4$ 2PIGG-n1423        &  13:40:34.33  &  -04:45:17.2  &  0.05278  & 0.317 &    0.280    &  106.2  &    3.447    &    5  &     2.623   &    -0.21  &  1  \\  
 $^1$ 2PIGG-n1440       &  10:15:00.48  &  -05:46:28.7  &  0.05390  & 0.948 &    0.753    &  294.5  &    20.98    &   20  &     51.10   &     0.86  &  4  \\  
 $^3$ 2PIGG-n1441       &  11:15:37.87  &  -04:11:11.5  &  0.05313  & 0.600 &    0.658    &  241.8  &    16.01    &   15  &     34.10   &     0.50  &  3  \\  
 $^3$ 2PIGG-n1445       &  11:22:24.09  &  -03:41:09.3  &  0.05283  & 0.737 &    0.548    &  106.6  &    11.46    &    8  &     19.73   &     1.03  &  4  \\  
 $^4$ 2PIGG-n1449        &  13:32:37.51  &  -02:45:17.1  &  0.05318  & 0.593 &    0.370    &   79.7  &    5.806    &    5  &     6.039   &    -0.14  &  1  \\  
 $^4$ 2PIGG-n1454        &  13:37:43.48  &  -04:32:33.8  &  0.05366  & 0.252 &    0.640    &  188.1  &    15.17    &    5  &     31.31   &     0.16  &  2  \\  
 $^6$ 2PIGG-n1457        &  14:15:17.75  &   00:32:59.4  &  0.05194  & 0.812 &    1.134    &  552.8  &    55.92    &   30  &     174.1   &     1.87  &  4  \\  
 $^1$ 2PIGG-n1461       &  10:16:13.64  &  -04:21:26.4  &  0.05415  & 0.657 &    0.394    &  253.5  &    6.488    &   10  &     7.306   &     0.45  &  3  \\  
 $^3$ 2PIGG-n1466        &  14:01:26.94  &  -01:25:45.0  &  0.05292  & 0.906 &    0.747    &  331.9  &    20.59    &   17  &     49.79   &     0.59  &  3  \\  
 $^2$ 2PIGG-n1467       &  11:08:52.83  &  -04:11:27.5  &  0.05414  & 0.327 &    0.385    &  151.9  &    6.245    &    5  &     6.840   &     0.63  &  4  \\  
 $^3$ 2PIGG-n1469$^*$        &  11:39:06.31  &  -01:58:08.3  &  0.05429  & 0.406 &    0.555    &  155.1  &    11.73    &    6  &     20.51   &     0.76  &  4  \\  
 $^4$ 2PIGG-n1472        &  14:03:23.30  &  -00:59:32.7  &  0.05370  & 0.430 &    0.589    &  176.7  &    13.03    &    5  &     24.46   &     0.70  &  4  \\  
 $^1$ 2PIGG-n1475      &  10:19:33.68  &  -01:14:46.9  &  0.05405  & 0.295 &    0.583    &  252.3  &    12.81    &    5  &     23.79   &     0.66  &  4  \\  
 $^3$ 2PIGG-n1476       &  11:19:51.61  &  -03:59:41.7  &  0.05292  & 0.888 &    0.828    &  204.8  &    25.76    &   14  &     67.93   &     1.03  &  4  \\  
 $^1$ 2PIGG-n1480       &  10:13:01.02  &  -05:22:09.4  &  0.05368  & 0.521 &    0.574    &  258.9  &    12.43    &   13  &     22.61   &     0.62  &  4  \\  
 $^3$ 2PIGG-n1484        &  13:15:52.05  &   01:09:57.2  &  0.05401  & 0.464 &    0.314    &   84.9  &    4.314    &    5  &     3.700   &    -0.29  &  1  \\  
 $^6$ 2PIGG-n1486        &  14:05:16.34  &  -00:42:48.7  &  0.05393  & 0.826 &    0.905    &  388.5  &    31.59    &   23  &     88.69   &     1.09  &  4  \\  
 $^6$ 2PIGG-n1488        &  14:09:19.73  &   00:11:00.9  &  0.05398  & 0.810 &    0.636    &  190.5  &    15.03    &    9  &     30.86   &     0.49  &  3  \\  
 $^2$ 2PIGG-n1491       &  10:07:43.43  &  -04:44:52.6  &  0.05618  & 1.136 &    1.138    &  444.2  &    56.73    &   48  &     177.0   &     1.17  &  4  \\  
 $^6$ 2PIGG-n1494        &  14:20:27.82  &   01:01:16.1  &  0.05389  & 0.291 &    0.376    &   98.1  &    5.998    &    5  &     6.383   &     0.11  &  2  \\  
 $^1$ 2PIGG-n1503       &  11:04:23.33  &  -04:29:00.8  &  0.05419  & 0.432 &    0.400    &  225.5  &    6.678    &    6  &     7.684   &     0.38  &  3  \\  
 $^1$ 2PIGG-n1510       &  10:15:35.24  &  -05:10:41.2  &  0.05475  & 1.003 &    0.767    &  253.6  &    21.84    &   14  &     54.13   &     0.79  &  4  \\  
 $^1$ 2PIGG-n1514       &  10:18:30.19  &  -04:13:03.4  &  0.05433  & 0.688 &    0.733    &  235.7  &    19.87    &   17  &     47.27   &     1.18  &  4  \\  
 $^6$ 2PIGG-n1522        &  14:09:21.21  &   00:43:55.4  &  0.05450  & 0.558 &    0.643    &  240.6  &    15.34    &   10  &     31.89   &     0.80  &  4  \\  
 $^3$ 2PIGG-n1523        &  14:04:38.91  &  -02:29:22.8  &  0.05533  & 0.412 &    0.442    &  289.6  &    7.916    &    5  &     10.35   &     0.16  &  2  \\  
 $^6$ 2PIGG-n1525        &  14:05:46.98  &  -00:21:17.1  &  0.05295  & 0.677 &    0.487    &  265.6  &    9.327    &   11  &     13.81   &     1.23  &  4  \\  
 $^6$ 2PIGG-n1528        &  14:06:45.08  &   00:09:26.6  &  0.05363  & 0.921 &    0.425    &  183.8  &    7.384    &    9  &     9.160   &     0.29  &  3  \\  
 $^3$ 2PIGG-n1532        &  13:34:06.07  &  -03:17:04.2  &  0.05344  & 1.133 &    0.864    &  127.0  &    28.33    &   15  &     77.10   &     0.86  &  4  \\  
 $^6$ 2PIGG-n1533$^*$         &  14:07:31.39  &  -00:04:29.3  &  0.05399  & 0.504 &    0.324    &  257.5  &    4.590    &    5  &     4.086   &     0.88  &  4  \\  
 $^3$ 2PIGG-n1534        &  11:39:08.71  &  -02:34:53.7  &  0.05501  & 0.360 &    0.497    &  273.8  &    9.673    &    5  &     14.71   &     0.67  &  4  \\  
 $^3$ 2PIGG-n1540        &  14:27:03.55  &   00:35:26.4  &  0.05489  & 1.023 &    1.138    &  275.7  &    56.61    &   32  &     176.6   &     0.79  &  4  \\  
 $^3$ 2PIGG-n1543       &  13:23:17.84  &  -00:25:09.4  &  0.05493  & 0.136 &    0.413    &  133.9  &    7.051    &    6  &     8.449   &     0.07  &  2  \\  
 $^1$ 2PIGG-n1556       &  10:09:00.67  &  -05:38:24.9  &  0.05485  & 0.478 &    0.512    &  128.0  &    10.17    &    8  &     16.06   &     0.56  &  3  \\  
 $^6$ 2PIGG-n1558        &  14:07:47.65  &  -00:52:47.0  &  0.05426  & 0.571 &    0.547    &   90.7  &    11.42    &    7  &     19.60   &     0.47  &  3  \\  
 $^6$ 2PIGG-n1572        &  14:22:58.68  &  -01:16:30.3  &  0.05501  & 0.899 &    0.733    &  190.0  &    19.84    &   19  &     47.17   &     0.87  &  4  \\  
 $^4$ 2PIGG-n1574        &  14:04:12.43  &  -03:27:19.1  &  0.05485  & 1.017 &    0.979    &  269.3  &    38.31    &   28  &     112.4   &     0.67  &  4  \\  
 $^3$ 2PIGG-n1584       &  14:34:02.76  &   00:54:18.5  &  0.05583  & 0.323 &    0.421    &  150.0  &    7.280    &    6  &     8.936   &     0.70  &  4  \\  
 $^4$ 2PIGG-n1587        &  11:40:04.46  &  -02:50:06.3  &  0.05555  & 0.406 &    0.373    &   92.0  &    5.924    &    5  &     6.249   &     0.30  &  3  \\  
 $^1$ 2PIGG-n1588       &  10:19:01.37  &  -04:42:04.2  &  0.05444  & 1.094 &    1.271    &  454.4  &    76.80    &   71  &     246.1   &     1.16  &  4  \\  
 $^2$ 2PIGG-n1593       &  10:17:17.68  &  -03:39:05.8  &  0.05635  & 0.675 &    0.511    &  231.2  &    10.17    &    9  &     16.04   &     0.67  &  4  \\  
 $^6$ 2PIGG-n1597        &  14:25:07.25  &  -01:31:58.2  &  0.05468  & 1.007 &    0.883    &  351.6  &    29.82    &   16  &     82.37   &     1.07  &  4  \\  
 $^3$ 2PIGG-n1598       &  14:33:19.46  &  -01:03:40.0  &  0.05600  & 0.569 &    0.606    &  114.2  &    13.75    &    9  &     26.71   &     0.55  &  3  \\  
 $^2$ 2PIGG-n1606       &  10:36:15.34  &   02:04:02.8  &  0.05612  & 0.262 &    0.505    &  106.4  &    9.953    &    7  &     15.47   &     0.21  &  2  \\  
 $^2$ 2PIGG-n1610       &  09:51:07.59  &  -04:54:10.5  &  0.05615  & 0.251 &    0.495    &  145.1  &    9.608    &   10  &     14.54   &     0.63  &  4  \\  
 $^6$ 2PIGG-n1622        &  14:28:45.22  &  -01:31:48.8  &  0.05458  & 0.970 &    1.017    &  524.5  &    42.18    &   27  &     126.1   &     1.22  &  4  \\  
 $^2$ 2PIGG-n1623       &  10:15:52.23  &  -03:41:41.9  &  0.05702  & 0.552 &    0.367    &  253.8  &    5.745    &    5  &     5.930   &     0.86  &  4  \\  
 $^4$ 2PIGG-n1626        &  11:35:34.50  &  -05:10:26.9  &  0.05620  & 0.238 &    0.270    &  190.1  &    3.196    &    5  &     2.350   &     0.54  &  3  \\  
 $^2$ 2PIGG-n1630$^*$        &  14:44:22.06  &  -03:19:29.5  &  0.05846  & 0.538 &    1.042    &  370.3  &    45.02    &   18  &     136.1   &     1.64  &  4  \\  
 $^2$ 2PIGG-n1637       &  09:56:42.39  &  -04:26:00.7  &  0.05646  & 0.379 &    0.338    &  112.8  &    4.951    &    5  &     4.621   &     0.20  &  2  \\  
 $^2$ 2PIGG-n1648       &  11:02:12.89  &  -03:39:25.1  &  0.05645  & 0.387 &    0.232    &   37.9  &    2.304    &    5  &     1.500   &    -0.06  &  2  \\  
 $^4$ 2PIGG-n1671        &  11:36:30.38  &  -04:02:25.5  &  0.05542  & 1.031 &    1.299    &  368.7  &    81.61    &   41  &     262.7   &     1.29  &  4  \\  
 $^2$ 2PIGG-n1672       &  11:03:57.41  &  -03:42:14.1  &  0.05686  & 0.419 &    0.321    &  177.7  &    4.520    &    5  &     3.987   &     0.16  &  2  \\  
 $^2$ 2PIGG-n1702       &  09:51:59.37  &  -03:51:50.5  &  0.05738  & 0.451 &    0.573    &   69.7  &    12.42    &    9  &     22.60   &     0.72  &  4  \\  
 $^2$ 2PIGG-n1706       &  14:47:04.10  &  -03:25:40.7  &  0.05781  & 0.490 &    0.747    &  275.3  &    20.69    &    7  &     50.14   &     1.44  &  4  \\  
 $^2$ 2PIGG-n1714       &  10:33:34.48  &  -03:46:37.9  &  0.05760  & 0.652 &    0.550    &   -70  &    11.57    &    7  &     20.04   &     0.78  &  4  \\  
 $^3$ 2PIGG-n1721       &  12:35:48.75  &  -04:16:47.8  &  0.05844  & 0.881 &    0.488    &  128.8  &    9.400    &    8  &     14.00   &     0.66  &  4  \\  
 $^2$ 2PIGG-n1746       &  14:37:43.57  &  -03:33:05.7  &  0.05849  & 0.520 &    0.516    &  191.4  &    10.34    &    9  &     16.53   &     0.24  &  3  \\  
 $^2$ 2PIGG-n1829       &  10:04:21.96  &  -05:20:25.4  &  0.05718  & 0.905 &    1.483    &  691.3  &    119.5    &   67  &     392.0   &     1.62  &  4  \\  
\hline\\
\enddata                                                                                                      
\tablecomments{{\scriptsize Properties of the \emph{ZENS} groups.  
The first column lists the group ID. Upper-left indices in the IDs 
identify the observing run during which WFI $B$ and $I$ imaging was acquired for a given group;
 see Paper II.
 From left to the right,  the other columns in the Table show right ascension and declination of the group, 2dFGRS redshift, 2PIGG r.m.s radius in Mpc,
 our computation of group size $\hat{r}_{200}$ in Mpc, 2PIGG velocity dispersion $\sigma$ in km $s^{-1}$,
 total group luminosity $L_{GROUP}$, number of members above the magnitude limit of the survey, 
total group mass $M_{GROUP}$, the value of  LSS overdensity
 calculated with our 5th-nearest-{\it group} algorithm. 
The last column lists the overdensity quartile to which the groups belong
 relative to the global distribution of overdensities in the redshift window $0.035<z<0.075$ (with first and fourth quartile indicating respectively regions of lowest and highest environmental density). 
Definitions for all quantities are given in the text (if not self-explanatory).
The IDs follow the original 2PIGG nomenclature: an `n'  (2PIGG-nXXXX) identifies groups 
located in the Northern Galactic Hemisphere;  an `s' identifies groups in the Southern Hemisphere.
Groups which have a velocity dispersion derived with the gapper estimator that is smaller than the typical 2dFGRS redshift error ($\sim$70-85km/s) have null $\sigma$ values in the original 2PIGG catalogue (see equation 4.6 in \citealt{Eke_et_al_2004}). For these groups the entry in the column for $\sigma$ lists ``-70", i.e.,  the velocity dispersion  is set equal to the 2dFGRS redshift error of 70 km/s at z$\sim$0.05, and the minus sign is used as a flag to identify the groups in question. With the  symbol `*' we indicate  groups which satisfy the criterion for being ``fossil" according to the definition  presented in Section \ref{sec:FossilGroups}.} } 
\end{deluxetable}
